The Refinement Calculus of Reactive Systems Toolset

We present the Refinement Calculus of Reactive Systems Toolset, an environment for compositional modeling and reasoning about reactive systems, built on top of Isabelle, Simulink, and Python.

==> fig_compos.tex <==
        \subfloat[serial: $C\synsop C'$]{
                \begin{tikzpicture}
                  \node[draw, minimum height = 4ex] (a) {$C$};
                  \node[left=4ex of a.west] (px) {};
                  \node[shape=coordinate, right = 3ex of a.east] (py) {};
                  \node[draw, minimum height = 4ex, right = 8ex of a] (b) {$C'$};
                  \node[right=4ex of b.east] (pv) {};
                  \node[shape=coordinate, left = 3ex of b.west] (pu) {};
                  \draw[-latex'] (px) --++ (2ex, 0) node[anchor=south] {$x$} -- (px -| a.west);
                  \draw[-latex'] (b.east) --++ (3ex, 0) node[anchor=south] {$z$} -- (b.east -| pv);
                  \draw[-latex'] (a.east) --++ (1ex, 0) node[anchor=south] {$y$} -- (py);
                  \draw[-latex'] (pu) --++ (2ex, 0) node[anchor=south] {$y$} -- (b.west);
                  \draw[dashed] (py) -- (pu);
                  \node[shape=coordinate, above left = 0.1ex and 0.7ex of a](pa){};
                  \node[shape=coordinate, below right = 0.1ex and 0.7ex of b, inner sep = 0](pb){};
                  \node[draw, style=dotted, thick, inner ysep = 2ex, fit = (a)(b)(pa)(pb)](main){};
                \end{tikzpicture}
                \label{fig:serial_comp}
        }
        \qquad
        \subfloat[parallel: $C\synpop C'$]{
                \hspace*{18pt}
                \begin{tikzpicture}
                  \node[draw, minimum height = 4ex] (a) {$C$};
                  \node[draw, minimum height = 4ex, below = 3ex of a] (b) {$C'$};
                  \node[left=4ex of a.west] (x) {};
                  \node[right=4ex of a.east] (y) {};
                  \node[left=4ex of b.west] (u) {};
                  \node[right=4ex of b.east] (v) {};
                  \draw[-latex'] (x) --++ (2ex, 0) node[anchor=south] {$x$} -- (x -| a.west);
                  \draw[-latex'] (u) --++ (2ex, 0) node[anchor=south] {$u$} -- (u -| b.west);
                  \draw[-latex'] (a.east) --++ (3ex, 0) node[anchor=south] {$y$} -- (a.east -| y);
                  \draw[-latex'] (b.east) --++ (3ex, 0) node[anchor=south] {$v$} -- (b.east -| v.west);
                  \node[shape=coordinate, left = 0.7ex of b](pa){};
                  \node[shape=coordinate, right = 0.7ex of b, inner sep = 0](pb){};
                  \node[draw, style=dotted, thick, fit = (a)(b)(pa)(pb)](main){};
                \end{tikzpicture}
                \label{fig:parallel_comp}
        }
        \qquad
        \subfloat[feedback: $\synfb(C)$]{
                \begin{tikzpicture}
                  \node[draw, minimum height = 10ex, minimum width=3ex] (a) {$C$};
                  \node[left = 1ex of a.north west, anchor = north east](x){$x_1$};
                  \draw[-latex'](x.south west) -- (x.south west-|a.west);
                  \node[right = 1ex of a.north east, anchor = north west](y){$y_1$};
                  \draw[latex'-](y.south east) -- (x.south west-|a.east);
                  \draw[dotted](y.south east) -- ++(0,4ex) coordinate(A) -- (A -| x.west) -- (x.south west);
                  \coordinate[left = 4.5ex of x](X);
                  \node[below = 2ex of X](xa){$x_2$};
                  \node[below = -1ex of xa](xb){$\vdots$};
                  \draw[-latex'](xa) -- (xa -| a.west);

                  \coordinate[right = 5ex of y](Y);
                  \node[below = 2ex of Y](ya){$y_2$};
                  \node[below = -1ex of ya](yb){$\vdots$};
                  \draw[-latex'](ya -| a.east) -- (ya);

                  \node[draw, style=dotted,inner ysep = 2ex, thick, fit = (x)(y)(a)]{};

                \end{tikzpicture}
                \label{fig:fb_comp}
        }


